Generalized Hierarchical Bayesian Segmentation with Irregular Designs, Multi-Sequence Hierarchies, and Grouped/Latent-Group Designs

Bayesian change-point and segmentation models provide uncertainty-aware piecewise-constant representations of ordered data, but exact inference is often limited to narrow likelihood classes, single sequences, or index-uniform designs. We present BayesBreak, a modular offline Bayesian segmentation framework that separates local block scoring from global inference: each candidate block supplies a marginal likelihood and any needed moment numerators, while a dynamic program combines these scores to compute posteriors over segment counts, boundaries, and latent signals. For weighted exponential-family likelihoods with conjugate priors, block evidences and posterior moments are available in closed form from cumulative sufficient statistics, enabling exact sum-product inference for p(y|k), p(k|y), boundary marginals, and Bayes regression curves. We distinguish these summaries from the joint MAP segmentation, recovered by a separate max-sum recursion. BayesBreak supports design-aware partition priors for irregular observations, exact pooling across replicates with shared boundaries, and latent-template mixtures with exact EM updates. For non-conjugate GLM blocks, the same DP layer can use deterministic local approximations such as Laplace, variational methods, EP, or quadrature. We prove a posterior-odds stability bound: uniform per-block log-evidence error {\epsilon} perturbs k-odds and boundary-odds by at most (k+k'){\epsilon} and 2k{\epsilon}. Validation includes synthetic recovery, calibration, and scaling experiments, plus four real-data illustrations: well-log geology, array-CGH copy number, equity-return volatility, and CpG-atlas methylation.

==> shared/figures/tikz/models/cohesion_boundary_hazard.tex <==

\begin{tikzpicture}[x=1.2cm,y=1cm]
\draw[line width=0.65pt,black!60] (0,0)--(8,0);
\foreach \x/\lab in {0/$u_{t_0}$,2/$u_{t_1}$,5/$u_{t_2}$,8/$u_{t_3}$}{
  \fill[black!70] (\x,0) circle (1.8pt);
  \node[below=3pt,font=\small] at (\x,0) {\lab};
}
\foreach \start/\finish/\text in {0/2/{c_u(t_0,t_1)},2/5/{c_u(t_1,t_2)},5/8/{c_u(t_2,t_3)}}{
  \draw[line width=1.15pt,black!75] (\start,0.1)--(\finish,0.1);
  \node[above=9pt,font=\small] at ({(\start+\finish)/2},0) {$\text$};
}
\draw[line width=0.85pt,black] (2,-.22)--(2,.34);
\draw[line width=0.85pt,black] (5,-.22)--(5,.34);
\node[above=27pt,font=\small] at (2,0) {$h_u(t_1)$};
\node[above=27pt,font=\small] at (5,0) {$h_u(t_2)$};
\node[font=\small,align=center,below=12mm] at (4,0) {$p(t\mid k,u)\propto\prod_{q=1}^{k}c_u(t_{q-1},t_q)\prod_{q=1}^{k-1}h_u(t_q)$};
\end{tikzpicture}


==> shared/figures/tikz/models/shared_boundary_plate.tex <==
\begin{tikzpicture}
\node[latent] (t) {$t$};
\node[latent,right=20mm of t] (theta) {$\theta^{(s)}_q$};
\node[obs,right=18mm of theta] (y) {$y^{(s)}_i$};
\node[const,above=9mm of y] (d) {$d^{(s)}_i$};
\edge {t} {theta}
\edge {theta} {y}
\edge {d} {y}
\plate {seg} {(theta)} {$q=1{:}k$}
\plate {subj} {(seg)(y)(d)} {$s=1{:}S$}
\node[secondarybox,text width=44mm,below=14mm of theta,xshift=8mm] (prod) {$\log A^{\rm pool}_{ij}=\sum_s\log A^{(s)}_{ij}$};
\draw[arrSecondary] (subj.south)--(prod.north);
\end{tikzpicture}


==> shared/figures/tikz/workflows/semiring_inference_routes.tex <==

\begin{tikzpicture}[node distance=8mm and 13mm]
\node[secondarybox,text width=30mm] (scores) {Integrated segment log scores\\$\ell_{ij}$};
\node[primarybox,above right=of scores,text width=28mm] (sum) {Sum-product\\$\log\sum\exp$};
\node[primarybox,below right=of scores,text width=28mm] (map) {Max-sum\\$\max$};
\node[neutralbox,right=of sum,text width=34mm] (posterior) {$p(k\mid y)$, boundary marginals, signal moments};
\node[neutralbox,right=of map,text width=34mm] (maxpath) {Joint MAP partition with backtracking};
\draw[arr] (scores)--(sum);
\draw[arr] (scores)--(map);
\draw[arr] (sum)--(posterior);
\draw[arr] (map)--(maxpath);
\end{tikzpicture}

